Neutrinoless double beta decay and neutrino physics

The connection of neutrino physics with neutrinoless double beta decay is reviewed. After presenting the current status of the PMNS matrix and the theoretical background of neutrino mass and lepton mixing, we will summarize the various implications of neutrino physics for double beta decay. The influence of light sterile neutrinos and other exotic modifications of the three neutrino picture is also discussed.

==> Catch_the_Eye.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Catch_the_Eye.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6931,4174)(3646,-4493)
\put(4816,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{\dms} s_{12}^{2} c_{13}^{2}$}%
}}}}
\put(4771,-946){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{\dma} c_{13}^{2} \cos 2\theta_{12}$}%
}}}}
\put(8101,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_1 c_{12}^{2} c_{13}^{2}$}%
}}}}
\put(5311,-1406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{\dma} c_{13}^{2}$}%
}}}}
\put(8506,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_0$}%
}}}}
%\put(4951,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|m_{ee}^{(2)}|^{\rm nor}>|m_{ee}^{(3)}|^{\rm nor}$}%
%}}}}
%\put(7966,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|m_{ee}^{(1)}|^{\rm nor}>|m_{ee}^{(2)}|^{\rm nor}$}%
%}}}}
\put(8101,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$- \sqrt{\dms +m_1^{2} }s_{12}^{2}c_{13}^{2}$}%
}}}}
\put(8551,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{13}{16.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_0 \frac{1-t_{12}^{2}-2 s_{13}^2}{1+t_{12}^{2}}$}%
}}}}
\put(8101,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\sqrt{\dma+m_1^{2}}s_{13}^{2}$}%
}}}}
\put(4816,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pm \sqrt{\dma} s_{13}^{2}$}%
}}}}
\end{picture}%

